Mirror Symmetry for Five-Parameter Hulek-Verrill Manifolds

We study the mirrors of five-parameter Calabi-Yau threefolds first studied by Hulek and Verrill in the context of observed modular behaviour of the zeta functions for Calabi-Yau manifolds. Toric geometry allows for a simple explicit construction of these mirrors, which turn out to be familiar manifolds. These are elliptically fibred in multiple ways. By studying the singular fibres, we are able to identify the rational curves of low degree on the mirror manifolds. This verifies the mirror symmetry prediction obtained by studying the mirror map near large complex structure points. We undertake also an extensive study of the periods of the Hulek-Verrill manifolds and their monodromies. On the mirror, we compute the genus-zero and -one instanton numbers, which are labelled by 5 indices, as $h^{1,1}=5$. There is an obvious permutation symmetry on these indices, but in addition there is a surprising repetition of values. We trace this back to an $S_{6}$ symmetry made manifest by certain constructions of the complex structure moduli space of the Hulek-Verrill manifold. Among other consequences, we see in this way that the moduli space has six large complex structure limits. It is the freedom to expand the prepotential about any one of these points that leads to this symmetry in the instanton numbers. An intriguing fact is that the group that acts on the instanton numbers is larger than $S_6$ and is in fact an infinite hyperbolic Coxeter group, that we study. The group orbits have a 'web' structure, and with certain qualifications the instanton numbers are only nonzero if they belong to what we term 'positive webs'. This structure has consequences for instanton numbers at all genera.

==> (inline-0) <==
\begin{longtable}{|>{\hskip3pt}c<{\hskip-3pt}|c|c|>{\hspace*{-2pt}}l<{\hspace*{-2pt}}|>{\hspace*{-2pt}}l<{\hspace*{-2pt}}|}
% firsthead
\hline
\vrule height13pt depth5pt width0pt Web & deg$(W)$ & $h(W)$ & \hfil $n_W$ & \hfil $d_W$ \\
\hline\hline
&&&& \\[-10pt]
\endfirsthead

% general head
\multicolumn{5}{l}{\tablename\ \thetable{} -- continued} \\[3pt]
\hline 
\multicolumn{1}{|c|}{\vrule height 12pt depth5pt width0pt Web}  & \multicolumn{1}{c|}{deg$(W)$}  & \multicolumn{1}{c|}{$h(W)$} & \multicolumn{1}{c|}{$n_W$} & \multicolumn{1}{c|}{$d_W$} \\ 
\hline\hline 
&&&& \\[-10pt]
\endhead

% general foot
\hline\hline 
\multicolumn{5}{|r|}{{\vrule height 12pt depth5pt width0pt Continued on next page}} \\ 
\hline
\endfoot

% last foot
\hline \hline
\multicolumn{5}{|c|}{{\vrule height 12pt depth5pt width0pt}}\\
\hline
\endlastfoot

 {}\hskip-6.5pt$\IW_{+}$[(1,0,0,0,0)] & 1 & \+1& 24 & \+0 \\
 W[(1,1,1,0,0)] & 3 & \+0& 112 & \+0 \\
 W[(1,1,1,1,0)] & 4 & -2 & 1104 & \+0 \\
 W[(1,1,1,1,1)] & 5 & -5 & 19200 & \+0 \\
 W[(2,1,1,1,1)] & 6 & -6 & 45408 & \+0 \\
 W[(2,2,1,1,0)] & 6 & -3 & 2800 & \+0 \\
 W[(2,2,1,1,1)] & 7 & -8 & 212880 & \+0 \\
 W[(2,2,2,0,0)] & 6 & \+0& 80 & \+4 \\
 W[(2,2,2,1,0)] & 7 & -5 & 14496 & -48 \\
 W[(2,2,2,1,1)] & 8 & -11 & 1691856 & \+528 \\
 W[(2,2,2,2,0)] & 8 & -8 & 122352 & -2292 \\
 W[(2,2,2,2,1)] & 9 & -15 & 20299992 & \+29808 \\
 W[(2,2,2,2,2)] & 10 & -20 & 341681280 & \+3666312 \\
 W[(3,2,2,1,1)] & 9 & -12 & 3222112 & \+928 \\
 W[(3,2,2,2,0)] & 9 & -9 & 234048 & -5600 \\
 W[(3,2,2,2,1)] & 10 & -17 & 63576576 & \+104352 \\
 W[(3,2,2,2,2)] & 11 & -23 & 1599622824 & \+22958688 \\
 W[(3,3,1,1,1)] & 9 & -9 & 434688 & \+0 \\
 W[(3,3,2,1,0)] & 9 & -6 & 30624 & -224 \\
 W[(3,3,2,1,1)] & 10 & -14 & 10883712 & \+4320 \\
 W[(3,3,2,2,0)] & 10 & -11 & 795936 & -29136 \\
 W[(3,3,2,2,1)] & 11 & -20 & 316997280 & \+679968 \\
 W[(3,3,2,2,2)] & 12 & -27 & 11032046624 & \+230549312 \\
 W[(3,3,3,0,0)] & 9 & \+0& 112 & \+0 \\
 W[(3,3,3,1,0)] & 10 & -8 & 122448 & -2208 \\
 W[(3,3,3,1,1)] & 11 & -17 & 59097600 & \+30720 \\
 W[(3,3,3,2,0)] & 11 & -14 & 4326048 & -251520 \\
 W[(3,3,3,2,1)] & 12 & -24 & 2322325968 & \+6953664 \\
 W[(3,3,3,2,2)] & 13 & -32 & 105371446464 & \+3347625888 \\
 W[(3,3,3,3,0)] & 12 & -18 & 33777312 & -3031872 \\
 W[(3,3,3,3,1)] & 13 & -29 & 23351460864 & \+99761664 \\
 W[(3,3,3,3,2)] & 14 & -38 & 1326841710624 & \+65707393920 \\
 W[(3,3,3,3,3)] & 15 & -45 & 21228933784320 & \+1668835805184 \\
 W[(4,2,2,2,2)] & 12 & -24 & 2624447520 & \+40083960 \\
 W[(4,3,2,2,1)] & 12 & -21 & 529392832 & \+1194656 \\
 W[(4,3,2,2,2)] & 13 & -29 & 27607031136 & \+652777584 \\
 W[(4,3,3,1,1)] & 12 & -18 & 100919904 & \+42560 \\
 W[(4,3,3,2,0)] & 12 & -15 & 7371792 & -484896 \\
 W[(4,3,3,2,1)] & 13 & -26 & 5950086192 & \+19494816 \\
 W[(4,3,3,2,2)] & 14 & -35 & 377080188864 & \+14105356368 \\
 W[(4,3,3,3,0)] & 13 & -20 & 88179456 & -9395616 \\
 W[(4,3,3,3,1)] & 14 & -32 & 85495746528 & \+411633120 \\
 W[(4,3,3,3,2)] & 15 & -42 & 6446376071472 & \+385951211712 \\
 W[(4,3,3,3,3)] & 16 & -50 & 134508124418928 & \+13029814091424 \\
 W[(4,4,2,1,1)] & 12 & -15 & 19420400 & \+10400 \\
 W[(4,4,2,2,0)] & 12 & -12 & 1423104 & -61760 \\
 W[(4,4,2,2,1)] & 13 & -23 & 1426637712 & \+3692400 \\
 W[(4,4,2,2,2)] & 14 & -32 & 103492041648 & \+2937953580 \\
 W[(4,4,3,1,0)] & 12 & -9 & 234048 & -5600 \\
 W[(4,4,3,1,1)] & 13 & -20 & 282674592 & \+73824 \\
 W[(4,4,3,2,0)] & 13 & -17 & 20578560 & -1679040 \\
 W[(4,4,3,2,1)] & 14 & -29 & 22951602432 & \+86694528 \\
 W[(4,4,3,2,2)] & 15 & -39 & 1912895782008 & \+87650018048 \\
 W[(4,4,3,3,0)] & 14 & -23 & 347078520 & -46049040 \\
 W[(4,4,3,3,1)] & 15 & -36 & 443961562528 & \+2496782816 \\
 W[(4,4,3,3,2)] & 16 & -47 & 42411173392368 & \+3154648420512 \\
 W[(4,4,3,3,3)] & 17 & -56 & 1112487680575968 & \+135453779066496 \\
 W[(4,4,4,0,0)] & 12 & \+0& 80 & \+4 \\
 W[(4,4,4,1,0)] & 13 & -11 & 795936 & -29136 \\
 W[(4,4,4,1,1)] & 14 & -23 & 1218252960 & -317232 \\
 W[(4,4,4,2,0)] & 14 & -20 & 88177920 & -9396672 \\
 W[(4,4,4,2,1)] & 15 & -33 & 126121309632 & \+561090816 \\
 W[(4,4,4,2,2)] & 16 & -44 & 13138629854976 & \+755118268080 \\
 W[(4,4,4,3,0)] & 15 & -27 & 1935300720 & -327015680 \\
 W[(4,4,4,3,1)] & 16 & -41 & 3114669545280 & \+20875131744 \\
 W[(4,4,4,3,2)] & 17 & -53 & 363393804317664 & \+34155140507184 \\
 W[(4,4,4,3,3)] & 18 & -63 & 11630106886504344 & \+1803381971700144 \\
 W[(4,4,4,4,0)] & 16 & -32 & 14386855920 & -3110590260 \\
 W[(4,4,4,4,1)] & 17 & -47 & 28258960027296 & \+228415121472 \\
 W[(4,4,4,4,2)] & 18 & -60 & 3920585033699328 & \+470537427014352 \\
 W[(4,4,4,4,3)] & 19 & -71 & 149583407202367176 & \+29809312235610960 \\
 W[(4,4,4,4,4)] & 20 & -80 & 2315758601706011520 & \+597237294763420872 \\
 W[(5,3,3,2,2)] & 15 & -36 & 570360079168 & \+22327107072 \\
 W[(5,3,3,3,1)] & 15 & -33 & 130194945024 & \+646886400 \\
 W[(5,3,3,3,2)] & 16 & -44 & 13834674726336 & \+894337855968 \\
 W[(5,3,3,3,3)] & 17 & -53 & 389973010495488 & \+41704406393856 \\
 W[(5,4,2,2,2)] & 15 & -33 & 158730945984 & \+4750051104 \\
 W[(5,4,3,2,1)] & 15 & -30 & 35487082592 & \+138982240 \\
 W[(5,4,3,2,2)] & 16 & -41 & 4183230238656 & \+208350582720 \\
 W[(5,4,3,3,0)] & 15 & -24 & 539120544 & -76342880 \\
 W[(5,4,3,3,1)] & 16 & -38 & 980247769056 & \+5848333440 \\
 W[(5,4,3,3,2)] & 17 & -50 & 125365423769760 & \+10348372749216 \\
 W[(5,4,3,3,3)] & 18 & -60 & 4272828104425920 & \+586171325733792 \\
 W[(5,4,4,1,1)] & 15 & -24 & 1944767152 & -1114976 \\
 W[(5,4,4,2,0)] & 15 & -21 & 140436672 & -16170272 \\
 W[(5,4,4,2,1)] & 16 & -35 & 285207114048 & \+1342319904 \\
 W[(5,4,4,2,2)] & 17 & -47 & 39692266181304 & \+2545705442112 \\
 W[(5,4,4,3,0)] & 16 & -29 & 4392333792 & -824199120 \\
 W[(5,4,4,3,1)] & 17 & -44 & 9502910875584 & \+68863079616 \\
 W[(5,4,4,3,2)] & 18 & -57 & 1423524718242752 & \+151342528026688 \\
 W[(5,4,4,3,3)] & 19 & -68 & 57309129620711136 & \+10159668608774304 \\
 W[(5,4,4,4,0)] & 17 & -35 & 45007048752 & -11043084816 \\
 W[(5,4,4,4,1)] & 18 & -51 & 114110495895360 & \+1011188967744 \\
 W[(5,4,4,4,2)] & 19 & -65 & 19680157760407104 & \+2707370108500416 \\
 W[(5,4,4,4,3)] & 20 & -77 & 920246692052672448 & \+211913083229294304 \\
 W[(5,4,4,4,4)] & 21 & -87 & 17389206433621316832 & \+5224733955268106112 \\
 W[(5,5,2,2,1)] & 15 & -24 & 2306418848 & \+6414464 \\
 W[(5,5,2,2,2)] & 16 & -35 & 366406656528 & \+12168742800 \\
 W[(5,5,3,1,1)] & 15 & -21 & 464696832 & \+75776 \\
 W[(5,5,3,2,0)] & 15 & -18 & 33777312 & -3031872 \\
 W[(5,5,3,2,1)] & 16 & -32 & 83099778720 & \+351706176 \\
 W[(5,5,3,2,2)] & 17 & -44 & 13073262151968 & \+733831612704 \\
 W[(5,5,3,3,0)] & 16 & -26 & 1272585120 & -203310240 \\
 W[(5,5,3,3,1)] & 17 & -41 & 3100342138368 & \+20194851840 \\
 W[(5,5,3,3,2)] & 18 & -54 & 507096396665312 & \+47693058783296 \\
 W[(5,5,3,3,3)] & 19 & -65 & 21671962905320448 & \+3417190702574592 \\
 W[(5,5,4,1,0)] & 15 & -12 & 1423616 & -61920 \\
 W[(5,5,4,1,1)] & 16 & -26 & 4826161680 & -6126048 \\
 W[(5,5,4,2,0)] & 16 & -23 & 347078520 & -46049040 \\
 W[(5,5,4,2,1)] & 17 & -38 & 931163905728 & \+4741984896 \\
 W[(5,5,4,2,2)] & 18 & -51 & 164605655104880 & \+12091316695232 \\
 W[(5,5,4,3,0)] & 17 & -32 & 14386869840 & -3110582880 \\
 W[(5,5,4,3,1)] & 18 & -48 & 39821013536096 & \+318330381792 \\
 W[(5,5,4,3,2)] & 19 & -62 & 7371081117191712 & \+903625742797728 \\
 W[(5,5,4,3,3)] & 20 & -74 & 362176732991882256 & \+74503089764268384 \\
 W[(5,5,4,4,0)] & 18 & -39 & 193411225936 & -55127514240 \\
 W[(5,5,4,4,1)] & 19 & -56 & 609209937409968 & \+6007581031968 \\
 W[(5,5,4,4,2)] & 20 & -71 & 126656377507736616 & \+20254395759934128 \\
 W[(5,5,4,4,3)] & 21 & -84 & 7079567101109436512 & \+1905129808949968992 \\
 W[(5,5,4,4,4)] & 22 & -95 & 159832960277398698312 & \+56439747241501122192 \\
 W[(5,5,5,0,0)] & 15 & \+0& 112 & \+0 \\
 W[(5,5,5,1,0)] & 16 & -14 & 4326048 & -251520 \\
 W[(5,5,5,1,1)] & 17 & -29 & 17798444544 & -46978560 \\
 W[(5,5,5,2,0)] & 17 & -26 & 1272585120 & -203310240 \\
 W[(5,5,5,2,1)] & 18 & -42 & 4217701870608 & \+23350187616 \\
 W[(5,5,5,2,2)] & 19 & -56 & 905275754212800 & \+77522333436960 \\
 W[(5,5,5,3,0)] & 18 & -36 & 65215603200 & -16642969280 \\
 W[(5,5,5,3,1)] & 19 & -53 & 221145135246336 & \+1974181959168 \\
 W[(5,5,5,3,2)] & 20 & -68 & 48949713376347552 & \+7011987726247008 \\
 W[(5,5,5,3,3)] & 21 & -81 & 2860072289627444736 & \+689915910456635392 \\
 W[(5,5,5,4,0)] & 19 & -44 & 1096632180480 & -368134832160 \\
 W[(5,5,5,4,1)] & 20 & -62 & 4162140562025760 & \+46131775979616 \\
 W[(5,5,5,4,2)] & 21 & -78 & 1017289744237857120 & \+190939831236687552 \\
 W[(5,5,5,4,3)] & 22 & -92 & 66573482065327669440 & \+21104661093843211008 \\
 W[(5,5,5,4,4)] & 23 & -104 & 1763388068567027864736 & \+736557199694836925664 \\
 W[(5,5,5,5,0)] & 20 & -50 & 7888589144400 & -3138370134624 \\
 W[(5,5,5,5,1)] & 21 & -69 & 35306571598392576 & \+442883019280896 \\
 W[(5,5,5,5,2)] & 22 & -86 & 9952370045915290464 & \+2206547301748229184 \\
 W[(5,5,5,5,3)] & 23 & -101 & 749974117128947225088 & \+281693674984303028736 \\
 W[(5,5,5,5,4)] & 24 & -114 & 22958958469178899286112 & \+11398902454359592613184 \\
 W[(5,5,5,5,5)] & 25 & -125 & 347718598088041789328640 & \+205994740015586336392704 \\
 W[(6,3,3,3,3)] & 18 & -54 & 552486590320032 & \+60862991224384 \\
 W[(6,4,3,3,2)] & 18 & -51 & 178677828494464 & \+15219924472416 \\
 W[(6,4,3,3,3)] & 19 & -62 & 8236673292611808 & \+1190848151512512 \\
 W[(6,4,4,2,2)] & 18 & -48 & 56949598227232 & \+3775716012840 \\
 W[(6,4,4,3,1)] & 18 & -45 & 13674852866304 & \+101366312448 \\
 W[(6,4,4,3,2)] & 19 & -59 & 2768640614245200 & \+310831260169488 \\
 W[(6,4,4,3,3)] & 20 & -71 & 145074948270672288 & \+27569906261747088 \\
 W[(6,4,4,4,0)] & 18 & -36 & 65215569408 & -16642956928 \\
 W[(6,4,4,4,1)] & 19 & -53 & 224917616990784 & \+2072265197088 \\
 W[(6,4,4,4,2)] & 20 & -68 & 50310287851264512 & \+7431936473155680 \\
 W[(6,4,4,4,3)] & 21 & -81 & 2968386268852263168 & \+742174782726416480 \\
 W[(6,4,4,4,4)] & 22 & -92 & 69702170473826178048 & \+22962634839334473072 \\
 W[(6,5,3,2,2)] & 18 & -45 & 18954386538304 & \+1103727042528 \\
 W[(6,5,3,3,1)] & 18 & -42 & 4510722900128 & \+30154035584 \\
 W[(6,5,3,3,2)] & 19 & -56 & 1000740719949936 & \+99761061359136 \\
 W[(6,5,3,3,3)] & 20 & -68 & 55724768553096576 & \+9449678610817056 \\
 W[(6,5,4,2,1)] & 18 & -39 & 1367836823744 & \+7112117856 \\
 W[(6,5,4,2,2)] & 19 & -53 & 328447354833120 & \+25630803734064 \\
 W[(6,5,4,3,0)] & 18 & -33 & 21143067840 & -4775506080 \\
 W[(6,5,4,3,1)] & 19 & -50 & 79804026346992 & \+665062141248 \\
 W[(6,5,4,3,2)] & 20 & -65 & 19159936729163904 & \+2530955656217280 \\
 W[(6,5,4,3,3)] & 21 & -78 & 1187054464752608224 & \+265869597857942752 \\
 W[(6,5,4,4,0)] & 19 & -41 & 391409808576 & -119442727776 \\
 W[(6,5,4,4,1)] & 20 & -59 & 1608297381675072 & \+16731712682064 \\
 W[(6,5,4,4,2)] & 21 & -75 & 419478239436537264 & \+73138223025414832 \\
 W[(6,5,4,4,3)] & 22 & -89 & 28814753795787304128 & \+8521174156401735360 \\
 W[(6,5,4,4,4)] & 23 & -101 & 790863904443723569376 & \+309132463141878510000 \\
 W[(6,5,5,1,1)] & 18 & -30 & 27120466144 & -87015936 \\
 W[(6,5,5,2,0)] & 18 & -27 & 1935300720 & -327015680 \\
 W[(6,5,5,2,1)] & 19 & -44 & 8748592415904 & \+49806889344 \\
 W[(6,5,5,2,2)] & 20 & -59 & 2428815576573408 & \+225463832566752 \\
 W[(6,5,5,3,0)] & 19 & -38 & 135171775392 & -37176746592 \\
 W[(6,5,5,3,1)] & 20 & -56 & 596073535387056 & \+5619611350656 \\
 W[(6,5,5,3,2)] & 21 & -72 & 165119843412344816 & \+25872896752378400 \\
 W[(6,5,5,3,3)] & 22 & -86 & 11833136668383611040 & \+3144478089605250720 \\
 W[(6,5,5,4,0)] & 20 & -47 & 2981800050480 & -1093125957120 \\
 W[(6,5,5,4,1)] & 21 & -66 & 14258867760974432 & \+168513518883456 \\
 W[(6,5,5,4,2)] & 22 & -83 & 4252005327651223776 & \+879997438952410320 \\
 W[(6,5,5,4,3)] & 23 & -98 & 334370838391810248432 & \+117552717975524482368 \\
 W[(6,5,5,4,4)] & 24 & -111 & 10565118218002014469248 & \+4920814265932180005216 \\
 W[(6,5,5,5,0)] & 21 & -54 & 27765085214112 & -12215408263200 \\
 W[(6,5,5,5,1)] & 22 & -74 & 152435152838866176 & \+2055320972401920 \\
 W[(6,5,5,5,2)] & 23 & -92 & 51265779665018065536 & \+12636043517074729152 \\
 W[(6,5,5,5,3)] & 24 & -108 & 4556958521329222612288 & \+1911288345346635589568 \\
 W[(6,5,5,5,4)] & 25 & -122 & 163766423699355653551056 & \+91183351722137909496000 \\
 W[(6,5,5,5,5)] & 26 & -134 & 2910174233830401416162688 & \+1942248611676865375886400 \\
 W[(6,6,2,2,2)] & 18 & -36 & 551803842816 & \+19270744144 \\
 W[(6,6,3,2,1)] & 18 & -33 & 125948336640 & \+554248640 \\
 W[(6,6,3,2,2)] & 19 & -47 & 39360165257928 & \+2461712752416 \\
 W[(6,6,3,3,0)] & 18 & -27 & 1935300720 & -327015680 \\
 W[(6,6,3,3,1)] & 19 & -44 & 9425697295296 & \+66382892544 \\
 W[(6,6,3,3,2)] & 20 & -59 & 2713101057421728 & \+294058742512224 \\
 W[(6,6,3,3,3)] & 21 & -72 & 190193228131870512 & \+35367733329831456 \\
 W[(6,6,4,1,1)] & 18 & -27 & 7510615200 & -12495360 \\
 W[(6,6,4,2,0)] & 18 & -24 & 539115744 & -76341160 \\
 W[(6,6,4,2,1)] & 19 & -41 & 2910089695872 & \+15766948032 \\
 W[(6,6,4,2,2)] & 20 & -56 & 903893653068672 & \+76906534439280 \\
 W[(6,6,4,3,0)] & 19 & -35 & 45007048752 & -11043084816 \\
 W[(6,6,4,3,1)] & 20 & -53 & 220840621188096 & \+1954674541824 \\
 W[(6,6,4,3,2)] & 21 & -69 & 66233922634330080 & \+9613082109166896 \\
 W[(6,6,4,3,3)] & 22 & -83 & 5023740750844977792 & \+1243841228095131744 \\
 W[(6,6,4,4,0)] & 20 & -44 & 1096632086784 & -368134868160 \\
 W[(6,6,4,4,1)] & 21 & -63 & 5658979212554128 & \+63004921310816 \\
 W[(6,6,4,4,2)] & 22 & -80 & 1795314514514344416 & \+346443574026127704 \\
 W[(6,6,4,4,3)] & 23 & -95 & 147828049737997120632 & \+48619672420408782672 \\
 W[(6,6,4,4,4)] & 24 & -108 & 4831190355131709036288 & \+2110546919582910040272 \\
 W[(6,6,5,1,0)] & 18 & -15 & 7371792 & -484896 \\
 W[(6,6,5,1,1)] & 19 & -32 & 61773182400 & -273996960 \\
 W[(6,6,5,2,0)] & 19 & -29 & 4392333792 & -824199120 \\
 W[(6,6,5,2,1)] & 20 & -47 & 25377635878296 & \+149497953456 \\
 W[(6,6,5,2,2)] & 21 & -63 & 8718347106041576 & \+894838196834976 \\
 W[(6,6,5,3,0)] & 20 & -41 & 391409808576 & -119442727776 \\
 W[(6,6,5,3,1)] & 21 & -60 & 2150266975191936 & \+21688029832256 \\
 W[(6,6,5,3,2)] & 22 & -77 & 721163569257189312 & \+125469245902996512 \\
 W[(6,6,5,3,3)] & 23 & -92 & 61757539943858380704 & \+18293419124197908384 \\
 W[(6,6,5,4,0)] & 21 & -51 & 10848408360480 & -4429601736480 \\
 W[(6,6,5,4,1)] & 22 & -71 & 63276065657309280 & \+805991883499728 \\
 W[(6,6,5,4,2)] & 23 & -89 & 22420496977021999680 & \+5175740190127316160 \\
 W[(6,6,5,4,3)] & 24 & -105 & 2073506802039240412736 & \+816025913316248333120 \\
 W[(6,6,5,4,4)] & 25 & -119 & 76746430278444036385392 & \+40163166616613493587568 \\
 W[(6,6,5,5,0)] & 22 & -59 & 126532108859856 & -62415555336480 \\
 W[(6,6,5,5,1)] & 23 & -80 & 830212985215356432 & \+12132995150259168 \\
 W[(6,6,5,5,2)] & 24 & -99 & 325919053252224299168 & \+90095498612893458272 \\
 W[(6,6,5,5,3)] & 25 & -116 & 33557221088952835248384 & \+15832086999292901742336 \\
 W[(6,6,5,5,4)] & 26 & -131 & 1393776642755701910391504 & \+875590499820813091496688 \\
 W[(6,6,5,5,5)] & 27 & -144 & 28656849112544426796718608 & \+21652833697465345825473216 \\
 W[(6,6,6,0,0)] & 18 & \+0& 80 & \+4 \\
 W[(6,6,6,1,0)] & 19 & -17 & 20578560 & -1679040 \\
 W[(6,6,6,1,1)] & 20 & -35 & 203336907216 & -1334560224 \\
 W[(6,6,6,2,0)] & 20 & -32 & 14386855920 & -3110590260 \\
 W[(6,6,6,2,1)] & 21 & -51 & 99894446151552 & \+604322817696 \\
 W[(6,6,6,2,2)] & 22 & -68 & 40767562975883520 & \+4694772196282128 \\
 W[(6,6,6,3,0)] & 21 & -45 & 1535514818112 & -531223501536 \\
 W[(6,6,6,3,1)] & 22 & -65 & 10102374952223232 & \+109867633989312 \\
 W[(6,6,6,3,2)] & 23 & -83 & 3982038442779651984 & \+777895843534310448 \\
 W[(6,6,6,3,3)] & 24 & -99 & 398117530652334602832 & \+132628671085592097024 \\
 W[(6,6,6,4,0)] & 22 & -56 & 51294956593632 & -23657222126952 \\
 W[(6,6,6,4,1)] & 23 & -77 & 354725791310991552 & \+4906985498846880 \\
 W[(6,6,6,4,2)] & 24 & -96 & 145958872012447992432 & \+37906436889576198396 \\
 W[(6,6,6,4,3)] & 25 & -113 & 15579801166584314831616 & \+6912402731596987607520 \\
 W[(6,6,6,4,4)] & 26 & -128 & 664776534906643820467776 & \+393169006303652095072272 \\
 W[(6,6,6,5,0)] & 23 & -65 & 725912434085952 & -405156007308576 \\
 W[(6,6,6,5,1)] & 24 & -87 & 5571858588504821712 & \+88798104825584352 \\
 W[(6,6,6,5,2)] & 25 & -107 & 2507158978553441682912 & \+782286842060773523040 \\
 W[(6,6,6,5,3)] & 26 & -125 & 294433074567120966718080 & \+157120006208930268178944 \\
 W[(6,6,6,5,4)] & 27 & -141 & 13944411721206459640109952 & \+9930103217664737498362752 \\
 W[(6,6,6,5,5)] & 28 & -155 & 327684614387349299961738768 & \+281396105446038829764570336 \\
 W[(6,6,6,6,0)] & 24 & -72 & 5101035241706976 & -3238317070364520 \\
 W[(6,6,6,6,1)] & 25 & -95 & 45075021198059982144 & \+786907500135989952 \\
 W[(6,6,6,6,2)] & 26 & -116 & 22914149837439123291648 & \+8106453008262631136544 \\
 W[(6,6,6,6,3)] & 27 & -135 & 3030705830464261116958752 & \+1836744316255728093377504 \\
 W[(6,6,6,6,4)] & 28 & -152 & 161823659616827892042946656 & \+131098620977119640532677640 \\
 W[(6,6,6,6,5)] & 29 & -167 & 4300779721074151241480884704 & \+4210260616381832305777068000 \\
 W[(7,4,4,3,3)] & 21 & -72 & 196866216448867200 & \+38231916995852064 \\
 W[(7,4,4,4,2)] & 21 & -69 & 68481669752665152 & \+10343926869883680 \\
 W[(7,4,4,4,3)] & 22 & -83 & 5273427759409817952 & \+1369210879561818480 \\
 W[(7,4,4,4,4)] & 23 & -95 & 157391952685989052728 & \+54505767240269122368 \\
 W[(7,5,3,3,3)] & 21 & -69 & 75992812385562624 & \+13183353406838784 \\
 W[(7,5,4,3,2)] & 21 & -66 & 26217346711258048 & \+3545177906512576 \\
 W[(7,5,4,3,3)] & 22 & -80 & 2124595552827372432 & \+494845153306899264 \\
 W[(7,5,4,4,1)] & 21 & -60 & 2211223893638272 & \+23383915823040 \\
 W[(7,5,4,4,2)] & 22 & -77 & 754387255278771840 & \+136879891485939456 \\
 W[(7,5,4,4,3)] & 23 & -92 & 65617907601886711296 & \+20425869092209172544 \\
 W[(7,5,4,4,4)] & 24 & -105 & 2234583126440197477248 & \+928035242813679386880 \\
 W[(7,5,5,2,2)] & 21 & -60 & 3356453655323136 & \+319546789488192 \\
 W[(7,5,5,3,1)] & 21 & -57 & 824874647838720 & \+7905805097984 \\
 W[(7,5,5,3,2)] & 22 & -74 & 299477728365291600 & \+48909204818311680 \\
 W[(7,5,5,3,3)] & 23 & -89 & 27190620887571766272 & \+7616709702249560064 \\
 W[(7,5,5,4,0)] & 21 & -48 & 4136092936448 & -1559208760288 \\
 W[(7,5,5,4,1)] & 22 & -68 & 26040136828870752 & \+316717033197408 \\
 W[(7,5,5,4,2)] & 23 & -86 & 9824161857371476896 & \+2144674430360819712 \\
 W[(7,5,5,4,3)] & 24 & -102 & 953357306203227960000 & \+356555435715410957376 \\
 W[(7,5,5,4,4)] & 25 & -116 & 36602428260502812573792 & \+18266693407737182177184 \\
 W[(7,5,5,5,0)] & 22 & -56 & 51294957112992 & -23657221999872 \\
 W[(7,5,5,5,1)] & 23 & -77 & 358330187751266304 & \+5019686189816832 \\
 W[(7,5,5,5,2)] & 24 & -96 & 148388879628408287328 & \+38978014973683179264 \\
 W[(7,5,5,5,3)] & 25 & -113 & 15930480413967177684480 & \+7166819934960635255808 \\
 W[(7,5,5,5,4)] & 26 & -128 & 683358195482651060173200 & \+410426378940650223011136 \\
 W[(7,5,5,5,5)] & 27 & -141 & 14401495635309838652737536 & \+10424016378695267249799168 \\
 W[(7,6,3,3,2)] & 21 & -60 & 3761948244770304 & \+418651558115072 \\
 W[(7,6,3,3,3)] & 22 & -74 & 346896207708697296 & \+67323025901888832 \\
 W[(7,6,4,2,2)] & 21 & -57 & 1259132047619264 & \+110090172437152 \\
 W[(7,6,4,3,1)] & 21 & -54 & 308134225628128 & \+2778335397408 \\
 W[(7,6,4,3,2)] & 22 & -71 & 121505012171479176 & \+18421518301369920 \\
 W[(7,6,4,3,3)] & 23 & -86 & 11689593863624674656 & \+3057298493530985568 \\
 W[(7,6,4,4,0)] & 21 & -45 & 1535514818112 & -531223501536 \\
 W[(7,6,4,4,1)] & 22 & -65 & 10462960782869952 & \+120114507109632 \\
 W[(7,6,4,4,2)] & 23 & -83 & 4202606608677077184 & \+857299960689895392 \\
 W[(7,6,4,4,3)] & 24 & -99 & 426992405813739053760 & \+149677043087457971504 \\
 W[(7,6,4,4,4)] & 25 & -113 & 16950676810888359150336 & \+7947181852777331886432 \\
 W[(7,6,5,2,1)] & 21 & -48 & 35929933424832 & \+213298398784 \\
 W[(7,6,5,2,2)] & 22 & -65 & 16270300857476160 & \+1749317561578944 \\
 W[(7,6,5,3,0)] & 21 & -42 & 553728279360 & -174588053440 \\
 W[(7,6,5,3,1)] & 22 & -62 & 4021264698687264 & \+41786034116160 \\
 W[(7,6,5,3,2)] & 23 & -80 & 1706830027589928192 & \+314475153857119104 \\
 W[(7,6,5,3,3)] & 24 & -96 & 180227194372605425904 & \+56981868551941098752 \\
 W[(7,6,5,4,0)] & 22 & -53 & 20350993239840 & -8738280013680 \\
 W[(7,6,5,4,1)] & 23 & -74 & 150993571342096992 & \+2001252354617280 \\
 W[(7,6,5,4,2)] & 24 & -93 & 65822715717348500960 & \+16227227828645916976 \\
 W[(7,6,5,4,3)] & 25 & -110 & 7345251761305389562560 & \+3105932030883925870176 \\
 W[(7,6,5,4,4)] & 26 & -125 & 324239422338282700223616 & \+183290892867377049167040 \\
 W[(7,6,5,5,0)] & 23 & -62 & 305922925426848 & -160791639748800 \\
 W[(7,6,5,5,1)] & 24 & -84 & 2483294974158049312 & \+38035145900721056 \\
 W[(7,6,5,5,2)] & 25 & -104 & 1172715223879828113648 & \+348836588057363657472 \\
 W[(7,6,5,5,3)] & 26 & -122 & 143065987059929651882064 & \+72977409472143740469600 \\
 W[(7,6,5,5,4)] & 27 & -138 & 6979017914791123565948416 & \+4760519298349779631098496 \\
 W[(7,6,5,5,5)] & 28 & -152 & 167783614906668761262716784 & \+138237049377631956406444992 \\
 W[(7,6,6,1,1)] & 21 & -36 & 299302640864 & -2202805408 \\
 W[(7,6,6,2,0)] & 21 & -33 & 21143067840 & -4775506080 \\
 W[(7,6,6,2,1)] & 22 & -53 & 194378107421760 & \+1179552933984 \\
 W[(7,6,6,2,2)] & 23 & -71 & 100108346194477248 & \+12276819589743504 \\
 W[(7,6,6,3,0)] & 22 & -47 & 2981800050480 & -1093125957120 \\
 W[(7,6,6,3,1)] & 23 & -68 & 24863416450991904 & \+281059260470880 \\
 W[(7,6,6,3,2)] & 24 & -87 & 12017787465197578008 & \+2517326301790872576 \\
 W[(7,6,6,3,3)] & 25 & -104 & 1445782834458789325920 & \+519156967290582783648 \\
 W[(7,6,6,4,0)] & 23 & -59 & 126532108859856 & -62415555336480 \\
 W[(7,6,6,4,1)] & 24 & -81 & 1079565550915867008 & \+15666901809220000 \\
 W[(7,6,6,4,2)] & 25 & -101 & 533243466879375407808 & \+149323799470083244320 \\
 W[(7,6,6,4,3)] & 26 & -119 & 67330722644161744497600 & \+32349736654103967569424 \\
 W[(7,6,6,4,4)] & 27 & -135 & 3369981367793558156370720 & \+2166849385502855883360624 \\
 W[(7,6,6,5,0)] & 24 & -69 & 2235977596096128 & -1345692401785920 \\
 W[(7,6,6,5,1)] & 25 & -92 & 20734174826253969312 & \+348635537576206944 \\
 W[(7,6,6,5,2)] & 26 & -113 & 11001712604766772877568 & \+3721525089274735889952 \\
 W[(7,6,6,5,3)] & 27 & -132 & 1505729217469676504230592 & \+874186334599890564570432 \\
 W[(7,6,6,5,4)] & 28 & -149 & 82579048510474932784060128 & \+64187540696210944731760560 \\
 W[(7,6,6,5,5)] & 29 & -164 & 2240812589775895583844156576 & \+2107392483854579518521492384 \\
 W[(7,6,6,6,0)] & 25 & -77 & 19503820669876800 & -13461969999093600 \\
 W[(7,6,6,6,1)] & 26 & -101 & 204289830851585811840 & \+3782526785435078400 \\
 W[(7,6,6,6,2)] & 27 & -123 & 120468636234042768002112 & \+46465382392154451939072 \\
 W[(7,6,6,6,3)] & 28 & -143 & 18312063250016785426332456 & \+12132928161031878393585456 \\
 W[(7,6,6,6,4)] & 29 & -161 & 1118592262447208419494700224 & \+993268264214251658975065920 \\
 W[(7,7,3,2,2)] & 21 & -48 & 56389985840000 & \+3650629114944 \\
 W[(7,7,3,3,1)] & 21 & -45 & 13542066341888 & \+97849986048 \\
 W[(7,7,3,3,2)] & 22 & -62 & 7173870919736064 & \+840536568752160 \\
 W[(7,7,3,3,3)] & 23 & -77 & 841539378868429824 & \+173735334568551936 \\
 W[(7,7,4,2,1)] & 21 & -42 & 4216297529824 & \+23296907136 \\
 W[(7,7,4,2,2)] & 22 & -59 & 2422178398686816 & \+223306712255904 \\
 W[(7,7,4,3,0)] & 21 & -36 & 65215603200 & -16642969280 \\
 W[(7,7,4,3,1)] & 22 & -56 & 594508678788528 & \+5559537648384 \\
 W[(7,7,4,3,2)] & 23 & -74 & 297115911452589936 & \+47974716780673152 \\
 W[(7,7,4,3,3)] & 24 & -90 & 35230204567671156080 & \+9881551554602229408 \\
 W[(7,7,4,4,0)] & 22 & -47 & 2981800050480 & -1093125957120 \\
 W[(7,7,4,4,1)] & 23 & -68 & 25857038420140320 & \+310320577356576 \\
 W[(7,7,4,4,2)] & 24 & -87 & 12756877670900976952 & \+2792965386085320880 \\
 W[(7,7,4,4,3)] & 25 & -104 & 1560763765722117846528 & \+590236080316778614944 \\
 W[(7,7,4,4,4)] & 26 & -119 & 73760592549207990341160 & \+37482832972502804145504 \\
 W[(7,7,5,1,1)] & 21 & -33 & 92396257280 & -471020544 \\
 W[(7,7,5,2,0)] & 21 & -30 & 6558863360 & -1292723968 \\
 W[(7,7,5,2,1)] & 22 & -50 & 71274491245200 & \+428753909184 \\
 W[(7,7,5,2,2)] & 23 & -68 & 40746789567213888 & \+4682747289739200 \\
 W[(7,7,5,3,0)] & 22 & -44 & 1096632180480 & -368134832160 \\
 W[(7,7,5,3,1)] & 23 & -65 & 10097809547695104 & \+109488862752768 \\
 W[(7,7,5,3,2)] & 24 & -84 & 5251183397613765152 & \+1040501263302552608 \\
 W[(7,7,5,3,3)] & 25 & -101 & 666467844013257615360 & \+227671001933190288384 \\
 W[(7,7,5,4,0)] & 23 & -56 & 51294957112992 & -23657221999872 \\
 W[(7,7,5,4,1)] & 24 & -78 & 468967501173905952 & \+6536958768444736 \\
 W[(7,7,5,4,2)] & 25 & -98 & 245004909605415502560 & \+65291193554279696544 \\
 W[(7,7,5,4,3)] & 26 & -116 & 32292308644789613776992 & \+14816698735976435302944 \\
 W[(7,7,5,4,4)] & 27 & -132 & 1670002775792759585584480 & \+1028056808615702374843808 \\
 W[(7,7,5,5,0)] & 24 & -66 & 964399018545152 & -548768158982912 \\
 W[(7,7,5,5,1)] & 25 & -89 & 9433084896265973760 & \+152724917794335744 \\
 W[(7,7,5,5,2)] & 26 & -110 & 5240983985031424336512 & \+1693905042344566617888 \\
 W[(7,7,5,5,3)] & 27 & -129 & 743754012075104160058368 & \+413486815490189461567488 \\
 W[(7,7,5,5,4)] & 28 & -146 & 41952996407118579100732512 & \+31280567724121492258032672 \\
 W[(7,7,5,5,5)] & 29 & -161 & 1163393252471836868861786112 & \+1050999213203945530932154368 \\
 W[(7,7,6,1,0)] & 21 & -18 & 33777312 & -3031872 \\
 W[(7,7,6,1,1)] & 22 & -38 & 639016897824 & -5776067616 \\
 W[(7,7,6,2,0)] & 22 & -35 & 45007048752 & -11043084816 \\
 W[(7,7,6,2,1)] & 23 & -56 & 515881389602064 & \+3117411980160 \\
 W[(7,7,6,2,2)] & 24 & -75 & 322136481160659232 & \+42751365570060704 \\
 W[(7,7,6,3,0)] & 23 & -50 & 7888589144400 & -3138370134624 \\
 W[(7,7,6,3,1)] & 24 & -72 & 80203179581197904 & \+950472340606656 \\
 W[(7,7,6,3,2)] & 25 & -92 & 46154206945493038080 & \+10495212981639920256 \\
 W[(7,7,6,3,3)] & 26 & -110 & 6528373563454253739936 & \+2551778870797810769088 \\
 W[(7,7,6,4,0)] & 24 & -63 & 408865565088240 & -219322647849280 \\
 W[(7,7,6,4,1)] & 25 & -86 & 4182469007721935136 & \+64196301394125984 \\
 W[(7,7,6,4,2)] & 26 & -107 & 2422666442072438912352 & \+738648123808652479056 \\
 W[(7,7,6,4,3)] & 27 & -126 & 355021932713338577724288 & \+186191937088342721822720 \\
 W[(7,7,6,4,4)] & 28 & -143 & 20512359802778934105982824 & \+14433618175802344857159648 \\
 W[(7,7,6,5,0)] & 25 & -74 & 8765016259161504 & -5758034709276000 \\
 W[(7,7,6,5,1)] & 26 & -98 & 95977233617823957552 & \+1714200026193282432 \\
 W[(7,7,6,5,2)] & 27 & -120 & 58904390293772710703920 & \+21768872364464612982848 \\
 W[(7,7,6,5,3)] & 28 & -140 & 9244971964576432583359680 & \+5877368216672968441640544 \\
 W[(7,7,6,5,4)] & 29 & -158 & 579083249672629145095030368 & \+493984816866806316213837888 \\
 W[(7,7,6,6,0)] & 26 & -83 & 92700939550359360 & -70199768003592720 \\
 W[(7,7,6,6,1)] & 27 & -108 & 1129438555365292906784 & \+22298898608487186016 \\
 W[(7,7,6,6,2)] & 28 & -131 & 760089538306826431748976 & \+321577464094704294681456 \\
 W[(7,7,6,6,3)] & 29 & -152 & 130956575256689626362575040 & \+95352673153203400660517280 \\
 W[(7,7,7,0,0)] & 21 & \+0& 112 & \+0 \\
 W[(7,7,7,1,0)] & 22 & -20 & 88179456 & -9395616 \\
 W[(7,7,7,1,1)] & 23 & -41 & 1927069671936 & -22739284992 \\
 W[(7,7,7,2,0)] & 23 & -38 & 135171775392 & -37176746592 \\
 W[(7,7,7,2,1)] & 24 & -60 & 1823829689450016 & \+10748457996288 \\
 W[(7,7,7,2,2)] & 25 & -80 & 1329872815417735680 & \+193409949629545344 \\
 W[(7,7,7,3,0)] & 24 & -54 & 27765085214112 & -12215408263200 \\
 W[(7,7,7,3,1)] & 25 & -77 & 331877990439469056 & \+4142934152742912 \\
 W[(7,7,7,3,2)] & 26 & -98 & 221273208968851435344 & \+55156658249311147008 \\
 W[(7,7,7,3,3)] & 27 & -117 & 36027026438881932128256 & \+15448516510046832328704 \\
 W[(7,7,7,4,0)] & 25 & -68 & 1692511362069504 & -1000067627051904 \\
 W[(7,7,7,4,1)] & 26 & -92 & 20221514209776438144 & \+330197068437575904 \\
 W[(7,7,7,4,2)] & 27 & -114 & 13449577349429667122112 & \+4498860807385583308224 \\
 W[(7,7,7,4,3)] & 28 & -134 & 2248511154703665686900736 & \+1295336936098611323052960 \\
 W[(7,7,7,4,4)] & 29 & -152 & 147818363038488716192722368 & \+114424618273312892366520384 \\
 W[(7,7,7,5,0)] & 26 & -80 & 42801528146793216 & -30974226462689184 \\
 W[(7,7,7,5,1)] & 27 & -105 & 542448112625738749440 & \+10343645286248254464 \\
 W[(7,7,7,5,2)] & 28 & -128 & 378607952063724321532320 & \+153782147365152593438592 \\
 W[(7,7,7,5,3)] & 29 & -149 & 67179875933573491930042368 & \+47005257591061770949294080 \\
 W[(7,7,7,6,0)] & 27 & -90 & 536474722655969280 & -448609384225666560 \\
 W[(7,7,7,6,1)] & 28 & -116 & 7483863739103052384864 & \+158207445568417102656 \\
 W[(7,7,7,6,2)] & 29 & -140 & 5668780293104872727438208 & \+2642910651915844284490560 \\
 W[(7,7,7,7,0)] & 28 & -98 & 3704581973944705776 & -3435204329200397376 \\
 W[(7,7,7,7,1)] & 29 & -125 & 58444196223515692468224 & \+1327111985411944965120 \\
 W[(8,4,4,4,4)] & 24 & -96 & 205889395932163617312 & \+72441168290052535416 \\
 W[(8,5,4,4,3)] & 24 & -93 & 86069413996832124352 & \+27232968315848722400 \\
 W[(8,5,4,4,4)] & 25 & -107 & 3727698169135125498096 & \+1592870480807489129616 \\
 W[(8,5,5,3,3)] & 24 & -90 & 35767925041629127584 & \+10189105935322611904 \\
 W[(8,5,5,4,2)] & 24 & -87 & 12945658352928829152 & \+2874629165830386272 \\
 W[(8,5,5,4,3)] & 25 & -104 & 1597193840680108612560 & \+614995894410428607648 \\
 W[(8,5,5,4,4)] & 26 & -119 & 76121903698269498879600 & \+39480418106981466533520 \\
 W[(8,5,5,5,1)] & 24 & -78 & 474753531842519136 & \+6730910671190400 \\
 W[(8,5,5,5,2)] & 25 & -98 & 250363560088071437904 & \+67768604147499442944 \\
 W[(8,5,5,5,3)] & 26 & -116 & 33298242026156998722144 & \+15578338962013218600864 \\
 W[(8,5,5,5,4)] & 27 & -132 & 1737004389084229283537184 & \+1092905783425309905030912 \\
 W[(8,5,5,5,5)] & 28 & -146 & 43981223391578028025767312 & \+33565543023690642272679360 \\
 W[(8,6,4,3,3)] & 24 & -87 & 15439042985968145360 & \+4109159918573469824 \\
 W[(8,6,4,4,2)] & 24 & -84 & 5561099164846002688 & \+1154720984430059840 \\
 W[(8,6,4,4,3)] & 25 & -101 & 719772958474534446912 & \+260001810225111467808 \\
 W[(8,6,4,4,4)] & 26 & -116 & 35504946591945154063104 & \+17316166253014236259776 \\
 W[(8,6,5,3,2)] & 24 & -81 & 2266457718090172160 & \+425294962053433344 \\
 W[(8,6,5,3,3)] & 25 & -98 & 305275969074406465728 & \+99531632175997196352 \\
 W[(8,6,5,4,1)] & 24 & -75 & 201010148340707968 & \+2697580082412768 \\
 W[(8,6,5,4,2)] & 25 & -95 & 111802499676622459032 & \+28431306071376793872 \\
 W[(8,6,5,4,3)] & 26 & -113 & 15467950978366663032576 & \+6808548519814415880000 \\
 W[(8,6,5,4,4)] & 27 & -129 & 830547124981920578846912 & \+492306078671771466820064 \\
 W[(8,6,5,5,0)] & 24 & -63 & 408865565088240 & -219322647849280 \\
 W[(8,6,5,5,1)] & 25 & -86 & 4254301857683952288 & \+66591254167125120 \\
 W[(8,6,5,5,2)] & 26 & -107 & 2490930240945503131824 & \+772032475082783116752 \\
 W[(8,6,5,5,3)] & 27 & -126 & 368512581418692060268192 & \+197228805113267715996416 \\
 W[(8,6,5,5,4)] & 28 & -143 & 21480065424682369924330608 & \+15461693507386297016774064 \\
 W[(8,6,5,5,5)] & 29 & -158 & 611210312904590985126412992 & \+534167980184363652023678880 \\
 W[(8,6,6,2,2)] & 24 & -72 & 134490191192202528 & \+16827059517736904 \\
 W[(8,6,6,3,1)] & 24 & -69 & 33425310221788864 & \+382345702776672 \\
 W[(8,6,6,3,2)] & 25 & -89 & 20678681485694660736 & \+4476560442767249184 \\
 W[(8,6,6,3,3)] & 26 & -107 & 3087105410543684178144 & \+1156070611877661822288 \\
 W[(8,6,6,4,0)] & 24 & -60 & 170193514498560 & -85781801535360 \\
 W[(8,6,6,4,1)] & 25 & -83 & 1864566688856423904 & \+27663244132912416 \\
 W[(8,6,6,4,2)] & 26 & -104 & 1142319760025546317200 & \+333685276507832498868 \\
 W[(8,6,6,4,3)] & 27 & -123 & 174894056440451268167776 & \+88255562432100365628448 \\
 W[(8,6,6,4,4)] & 28 & -140 & 10456756549205905359458304 & \+7101369488031789966243504 \\
 W[(8,6,6,5,0)] & 25 & -71 & 3881643757375656 & -2421429008571216 \\
 W[(8,6,6,5,1)] & 26 & -95 & 44858935490060258472 & \+776764446454911264 \\
 W[(8,6,6,5,2)] & 27 & -117 & 28841649917004887522080 & \+10255257716817787654800 \\
 W[(8,6,6,5,3)] & 28 & -137 & 4698818465684165361643776 & \+2882884240831835131741344 \\
 W[(8,6,6,5,4)] & 29 & -155 & 303193957695295574167972368 & \+250174029024152132612941872 \\
 W[(8,6,6,6,0)] & 26 & -80 & 42801528135993600 & -30974226462442944 \\
 W[(8,6,6,6,1)] & 27 & -105 & 546003716872720702848 & \+10474506505204294080 \\
 W[(8,6,6,6,2)] & 28 & -128 & 382713191877285462148512 & \+156242327334663646224888 \\
 W[(8,6,6,6,3)] & 29 & -149 & 68161114972295875241706048 & \+48000282449173462858848096 \\
 W[(8,7,3,3,3)] & 24 & -78 & 1126346577851592960 & \+237188563748902272 \\
 W[(8,7,4,3,2)] & 24 & -75 & 398660145480045856 & \+65682988009064448 \\
 W[(8,7,4,3,3)] & 25 & -92 & 60590920000179493056 & \+17566723688872737408 \\
 W[(8,7,4,4,1)] & 24 & -69 & 34807080531177792 & \+423655401709600 \\
 W[(8,7,4,4,2)] & 25 & -89 & 22012186784542835520 & \+4983325664622060480 \\
 W[(8,7,4,4,3)] & 26 & -107 & 3345260435684206623648 & \+1320063534010559077776 \\
 W[(8,7,4,4,4)] & 27 & -123 & 192443720708788001680608 & \+102771309648644620264992 \\
 W[(8,7,5,2,2)] & 24 & -69 & 55084399995750144 & \+6466615047655104 \\
 W[(8,7,5,3,1)] & 24 & -66 & 13661798641742976 & \+150108480756288 \\
 W[(8,7,5,3,2)] & 25 & -86 & 9117897040377080832 & \+1869909171436016640 \\
 W[(8,7,5,3,3)] & 26 & -104 & 1437664544143525963632 & \+512903625458504140800 \\
 W[(8,7,5,4,0)] & 24 & -57 & 69468841810240 & -32779917518560 \\
 W[(8,7,5,4,1)] & 25 & -80 & 817746667654917168 & \+11668379661795360 \\
 W[(8,7,5,4,2)] & 26 & -101 & 530380950844598802240 & \+147653937102100467360 \\
 W[(8,7,5,4,3)] & 27 & -120 & 84779574976667980526368 & \+40909136655697997550496 \\
 W[(8,7,5,4,4)] & 28 & -137 & 5236870677368742358091328 & \+3408941234035601841250272 \\
 W[(8,7,5,5,0)] & 25 & -68 & 1692511362069504 & -1000067627051904 \\
 W[(8,7,5,5,1)] & 26 & -92 & 20644575230653895136 & \+344594558995733856 \\
 W[(8,7,5,5,2)] & 27 & -114 & 13895992208920106396544 & \+4727639000530609605248 \\
 W[(8,7,5,5,3)] & 28 & -134 & 2346380263735039996887072 & \+1380187929485720284723200 \\
 W[(8,7,5,5,4)] & 29 & -152 & 155642883145653607449683376 & \+123320171802527109067861152 \\
 W[(8,7,6,2,1)] & 24 & -57 & 710229601026304 & \+4272120540288 \\
 W[(8,7,6,2,2)] & 25 & -77 & 571128202199454336 & \+78667271480859264 \\
 W[(8,7,6,3,0)] & 24 & -51 & 10848408360480 & -4429601736480 \\
 W[(8,7,6,3,1)] & 25 & -74 & 142342287006477504 & \+1722815728418688 \\
 W[(8,7,6,3,2)] & 26 & -95 & 101657485900434092424 & \+24205677459521479872 \\
 W[(8,7,6,3,3)] & 27 & -114 & 17421547466353577240096 & \+7175765870665787614560 \\
 W[(8,7,6,4,0)] & 25 & -65 & 725912434085952 & -405156007308576 \\
 W[(8,7,6,4,1)] & 26 & -89 & 9254014284061822464 & \+146449762016579712 \\
 W[(8,7,6,4,2)] & 27 & -111 & 6488505552963384035984 & \+2085054959697204491664 \\
 W[(8,7,6,4,3)] & 28 & -131 & 1130432594965350429319440 & \+627928503566826840282528 \\
 W[(8,7,6,4,4)] & 29 & -149 & 76752707872006994882755104 & \+57440210392521975531302352 \\
 W[(8,7,6,5,0)] & 26 & -77 & 19503820669876800 & -13461969999093600 \\
 W[(8,7,6,5,1)] & 27 & -102 & 259867472483449630240 & \+4813453384531950048 \\
 W[(8,7,6,5,2)] & 28 & -125 & 189389511540055226332992 & \+74184255759899839436832 \\
 W[(8,7,6,5,3)] & 29 & -146 & 34795170486545493534538224 & \+23538032787827317440430848 \\
 W[(8,7,6,6,0)] & 27 & -87 & 254791938658803840 & -204417944244944160 \\
 W[(8,7,6,6,1)] & 28 & -113 & 3705422029800182188416 & \+76233400110735695520 \\
 W[(8,7,6,6,2)] & 29 & -137 & 2913373653270128828358720 & \+1313382488163858590583360 \\
 W[(8,7,7,1,1)] & 24 & -42 & 2760956499680 & -35309984768 \\
 W[(8,7,7,2,0)] & 24 & -39 & 193411225936 & -55127514240 \\
 W[(8,7,7,2,1)] & 25 & -62 & 3377194221012096 & \+19460158766688 \\
 W[(8,7,7,2,2)] & 26 & -83 & 3047920567708923264 & \+466497292363869360 \\
 W[(8,7,7,3,0)] & 25 & -56 & 51294957112992 & -23657221999872 \\
 W[(8,7,7,3,1)] & 26 & -80 & 761479183438470384 & \+9764259633947136 \\
 W[(8,7,7,3,2)] & 27 & -102 & 612363334253114849568 & \+161547529688023582240 \\
 W[(8,7,7,3,3)] & 28 & -122 & 118167437729899245359856 & \+53848312436074659256320 \\
 W[(8,7,7,4,0)] & 26 & -71 & 3881643757375656 & -2421429008571216 \\
 W[(8,7,7,4,1)] & 27 & -96 & 56225444916409818816 & \+952690031556127200 \\
 W[(8,7,7,4,2)] & 28 & -119 & 44276794310053780437840 & \+15741021131132583500640 \\
 W[(8,7,7,4,3)] & 29 & -140 & 8644490285282936739547776 & \+5310824139950279186413056 \\
 W[(8,7,7,5,0)] & 27 & -84 & 119602242975339008 & -91914770340089280 \\
 W[(8,7,7,5,1)] & 28 & -110 & 1805398290592460769984 & \+35900356719080933088 \\
 W[(8,7,7,5,2)] & 29 & -134 & 1469714544745529210370240 & \+636966041838597182072352 \\
 W[(8,7,7,6,0)] & 28 & -95 & 1810611871504105272 & -1616941505273075616 \\
 W[(8,7,7,6,1)] & 29 & -122 & 29632320884127789040512 & \+655738370875420162368 \\
 W[(8,7,7,7,0)] & 29 & -104 & 15060587910821007264 & -15002076051597343200 \\
 W[(8,8,3,3,2)] & 24 & -63 & 9867511282052976 & \+1185430621063936 \\
 W[(8,8,3,3,3)] & 25 & -80 & 2006276928131711424 & \+439198792163267520 \\
 W[(8,8,4,2,2)] & 24 & -60 & 3345447617629184 & \+316457581635168 \\
 W[(8,8,4,3,1)] & 24 & -57 & 822222499846400 & \+7826902863232 \\
 W[(8,8,4,3,2)] & 25 & -77 & 713471511849776160 & \+122281608111146832 \\
 W[(8,8,4,3,3)] & 26 & -95 & 135135632721772486224 & \+41111092665529983696 \\
 W[(8,8,4,4,0)] & 24 & -48 & 4136092740352 & -1559208686912 \\
 W[(8,8,4,4,1)] & 25 & -71 & 62675569121448240 & \+784225690196688 \\
 W[(8,8,4,4,2)] & 26 & -92 & 49318322079952346112 & \+11721366876475799760 \\
 W[(8,8,4,4,3)] & 27 & -111 & 9090329485714422369312 & \+3788700251223612606992 \\
 W[(8,8,4,4,4)] & 28 & -128 & 624198973773146079716784 & \+353812311322644431070252 \\
 W[(8,8,5,2,1)] & 24 & -51 & 99885127862240 & \+604016711936 \\
 W[(8,8,5,2,2)] & 25 & -71 & 100010833402440120 & \+12238194838809408 \\
 W[(8,8,5,3,0)] & 24 & -45 & 1535514818112 & -531223501536 \\
 W[(8,8,5,3,1)] & 25 & -68 & 24840263013168672 & \+280061917894368 \\
 W[(8,8,5,3,2)] & 26 & -89 & 20610476713078747200 & \+4443062729668252800 \\
 W[(8,8,5,3,3)] & 27 & -108 & 3937816074403396325984 & \+1485322356047272900832 \\
 W[(8,8,5,4,0)] & 25 & -59 & 126532108859856 & -62415555336480 \\
 W[(8,8,5,4,1)] & 26 & -83 & 1859138760210276768 & \+27442949686074432 \\
 W[(8,8,5,4,2)] & 27 & -105 & 1458934381540619175680 & \+429548694784566103072 \\
 W[(8,8,5,4,3)] & 28 & -125 & 276957561140740817672064 & \+141959405252146760964096 \\
 W[(8,8,5,4,4)] & 29 & -143 & 20081002987269237834527544 & \+13937339478667000119236400 \\
 W[(8,8,5,5,0)] & 26 & -71 & 3881643757375656 & -2421429008571216 \\
 W[(8,8,5,5,1)] & 27 & -96 & 57539715512784775920 & \+998655920868343392 \\
 W[(8,8,5,5,2)] & 28 & -119 & 45903620873883847141776 & \+16604759404714367599872 \\
 W[(8,8,5,5,3)] & 29 & -140 & 9056138605664527122727872 & \+5683140308380169857515456 \\
 W[(8,8,6,1,1)] & 24 & -39 & 927231904320 & -9200679520 \\
 W[(8,8,6,2,0)] & 24 & -36 & 65215569408 & -16642956928 \\
 W[(8,8,6,2,1)] & 25 & -59 & 1335301022489328 & \+7932337626384 \\
 W[(8,8,6,2,2)] & 26 & -80 & 1329629977546611936 & \+193232919723748536 \\
 W[(8,8,6,3,0)] & 25 & -53 & 20350993239840 & -8738280013680 \\
 W[(8,8,6,3,1)] & 26 & -77 & 331824982853181696 & \+4137353643774720 \\
 W[(8,8,6,3,2)] & 27 & -99 & 285713812377367900976 & \+72150775131428807216 \\
 W[(8,8,6,3,3)] & 28 & -119 & 57992334650190556570488 & \+25428538397714935697520 \\
 W[(8,8,6,4,0)] & 26 & -68 & 1692511359568896 & -1000067627325696 \\
 W[(8,8,6,4,1)] & 27 & -93 & 26146648523244093888 & \+430155649709142688 \\
 W[(8,8,6,4,2)] & 28 & -116 & 21685078061596939766784 & \+7419452787535790690304 \\
 W[(8,8,6,4,3)] & 29 & -137 & 4407669387277685669560512 & \+2614878610961089413438336 \\
 W[(8,8,6,5,0)] & 27 & -81 & 55456767284050560 & -40752668020556480 \\
 W[(8,8,6,5,1)] & 28 & -107 & 878968309413423252864 & \+17001413171806593504 \\
 W[(8,8,6,5,2)] & 29 & -131 & 746119098679547758175328 & \+312334294647361791229536 \\
 W[(8,8,6,6,0)] & 28 & -92 & 875827020273329664 & -752251254607854720 \\
 W[(8,8,6,6,1)] & 29 & -119 & 14913192160928967502416 & \+321538657422443256528 \\
 W[(8,8,7,1,0)] & 24 & -21 & 140436672 & -16170272 \\
 W[(8,8,7,1,1)] & 25 & -44 & 5601159429504 & -83145266112 \\
 W[(8,8,7,2,0)] & 25 & -41 & 391409808576 & -119442727776 \\
 W[(8,8,7,2,1)] & 26 & -65 & 8359186921934400 & \+46040552189760 \\
 W[(8,8,7,2,2)] & 27 & -87 & 8999069221638485760 & \+1469239641997479152 \\
 W[(8,8,7,3,0)] & 26 & -59 & 126532108859856 & -62415555336480 \\
 W[(8,8,7,3,1)] & 27 & -84 & 2251004857405139040 & \+29808201189352224 \\
 W[(8,8,7,3,2)] & 28 & -107 & 2125395706871678176416 & \+599695012064780172192 \\
 W[(8,8,7,3,3)] & 29 & -128 & 475983733946283470184480 & \+232464084388228505851296 \\
 W[(8,8,7,4,0)] & 27 & -75 & 11461248223336400 & -7656245352109120 \\
 W[(8,8,7,4,1)] & 28 & -101 & 196113949182715052160 & \+3469894328671355136 \\
 W[(8,8,7,4,2)] & 29 & -125 & 179029959278599331183904 & \+68216655150306510669456 \\
 W[(8,8,7,5,0)] & 28 & -89 & 419093788958668992 & -345708325307878560 \\
 W[(8,8,7,5,1)] & 29 & -116 & 7382355219180836928000 & \+153930935927106810240 \\
 W[(8,8,7,6,0)] & 29 & -101 & 7505020393627384992 & -7217177104026255792 \\
 W[(8,8,8,0,0)] & 24 & \+0& 80 & \+4 \\
 W[(8,8,8,1,0)] & 25 & -23 & 347078520 & -46049040 \\
 W[(8,8,8,1,1)] & 26 & -47 & 15746747463456 & -285485916336 \\
 W[(8,8,8,2,0)] & 26 & -44 & 1096632086784 & -368134868160 \\
 W[(8,8,8,2,1)] & 27 & -69 & 27132798580132512 & \+137150695673232 \\
 W[(8,8,8,2,2)] & 28 & -92 & 33641794610965862400 & \+5923901626220768640 \\
 W[(8,8,8,3,0)] & 27 & -63 & 408865565088240 & -219322647849280 \\
 W[(8,8,8,3,1)] & 28 & -89 & 8424735061429730304 & \+115480640308379520 \\
 W[(8,8,8,3,2)] & 29 & -113 & 9106787701513392933312 & \+2772036316581728759040 \\
 W[(8,8,8,4,0)] & 28 & -80 & 42801528135993600 & -30974226462442944 \\
 W[(8,8,8,4,1)] & 29 & -107 & 844343421475958442384 & \+15670595020056748992 \\
 W[(8,8,8,5,0)] & 29 & -95 & 1810611871504105272 & -1616941505273075616 \\
 W[(9,5,5,4,4)] & 27 & -120 & 96959783616963943030208 & \+50915057095808531822560 \\
 W[(9,5,5,5,3)] & 27 & -117 & 42482450279496628079616 & \+20127314721021911676928 \\
 W[(9,5,5,5,4)] & 28 & -134 & 2754129399126265116578688 & \+1771748988189311827248096 \\
 W[(9,5,5,5,5)] & 29 & -149 & 85113274584443674676815872 & \+66936916351993885652216832 \\
 W[(9,6,4,4,4)] & 27 & -117 & 45328721421594382226880 & \+22390120482647854754272 \\
 W[(9,6,5,4,3)] & 27 & -114 & 19781742107681508906368 & \+8820756832744533115968 \\
 W[(9,6,5,4,4)] & 28 & -131 & 1321756163879149610446896 & \+801414379844189789048640 \\
 W[(9,6,5,5,2)] & 27 & -108 & 3194412266903770307840 & \+1003282043598184664064 \\
 W[(9,6,5,5,3)] & 28 & -128 & 588017185467849919723392 & \+322017472455505977946944 \\
 W[(9,6,5,5,4)] & 29 & -146 & 41753519869402757126310048 & \+30986533923874230605211360 \\
 W[(9,6,6,3,3)] & 27 & -108 & 3965695431311102575520 & \+1505336844006318854880 \\
 W[(9,6,6,4,2)] & 27 & -105 & 1468942204326701835456 & \+434985047971986769440 \\
 W[(9,6,6,4,3)] & 28 & -125 & 280190865205345515202656 & \+144746838738025811348976 \\
 W[(9,6,6,4,4)] & 29 & -143 & 20420265705357860466725736 & \+14305111033066829808964272 \\
 W[(9,6,6,5,1)] & 27 & -96 & 57866098737278532384 & \+1011424106940266496 \\
 W[(9,6,6,5,2)] & 28 & -119 & 46407141063611686053552 & \+16899949831877607148848 \\
 W[(9,6,6,5,3)] & 29 & -140 & 9205492921536158089178400 & \+5827961507523161595876576 \\
 W[(9,6,6,6,0)] & 27 & -81 & 55456767284050560 & -40752668020556480 \\
 W[(9,6,6,6,1)] & 28 & -107 & 886526887354737645072 & \+17294122346233404288 \\
 W[(9,6,6,6,2)] & 29 & -131 & 757338998385448742259408 & \+319351886711731639092048 \\
 W[(9,7,4,4,3)] & 27 & -108 & 4302653199079323937920 & \+1721332405243795563776 \\
 W[(9,7,4,4,4)] & 28 & -125 & 308970407090480886905664 & \+168965147904886287828768 \\
 W[(9,7,5,3,3)] & 27 & -105 & 1852914051293922601984 & \+670374726927803695104 \\
 W[(9,7,5,4,2)] & 27 & -102 & 684339544738107833984 & \+193221962896538278144 \\
 W[(9,7,5,4,3)] & 28 & -122 & 136517982401519160854256 & \+67481808424198752531456 \\
 W[(9,7,5,4,4)] & 29 & -140 & 10288587378544353628959936 & \+6913304732636292162876864 \\
 W[(9,7,5,5,1)] & 27 & -93 & 26729153888914424832 & \+450524230700139520 \\
 W[(9,7,5,5,2)] & 28 & -116 & 22480410038381810846784 & \+7838457970390311440448 \\
 W[(9,7,5,5,3)] & 29 & -137 & 4625435952934481006642688 & \+2809517795490346324727808 \\
 W[(9,7,6,3,2)] & 27 & -96 & 131895336423525168320 & \+31875712216477298048 \\
 W[(9,7,6,3,3)] & 28 & -116 & 28271565861485256037152 & \+11940345167441877911232 \\
 W[(9,7,6,4,1)] & 27 & -90 & 12023512502480326944 & \+192137049043395264 \\
 W[(9,7,6,4,2)] & 28 & -113 & 10547216287172185866240 & \+3475713613337883829632 \\
 W[(9,7,6,4,3)] & 29 & -134 & 2240131001946976373134464 & \+1285699665017929239033504 \\
 W[(9,7,6,5,0)] & 27 & -78 & 25383601647232320 & -17802901998922240 \\
 W[(9,7,6,5,1)] & 28 & -104 & 424552799703766464912 & \+8000113898763198720 \\
 W[(9,7,6,5,2)] & 29 & -128 & 377337473299364349892128 & \+152785612691569068751872 \\
 W[(9,7,6,6,0)] & 28 & -89 & 419093788958668992 & -345708325307878560 \\
 W[(9,7,6,6,1)] & 29 & -116 & 7465381920406413655872 & \+157174083455108555904 \\
 W[(9,7,7,2,2)] & 27 & -84 & 4005072998835530048 & \+623145599186074560 \\
 W[(9,7,7,3,1)] & 27 & -81 & 1000944581364139008 & \+12940864211175424 \\
 W[(9,7,7,3,2)] & 28 & -104 & 1010995377658903433280 & \+274043841200077763232 \\
 W[(9,7,7,3,3)] & 29 & -125 & 238119849054264183598080 & \+112332804021170119948800 \\
 W[(9,7,7,4,0)] & 27 & -72 & 5101035246140064 & -3238317072282240 \\
 W[(9,7,7,4,1)] & 28 & -98 & 93022849378461001968 & \+1603689039494806080 \\
 W[(9,7,7,4,2)] & 29 & -122 & 89401881734473077280272 & \+32906148327728452809888 \\
 W[(9,7,7,5,0)] & 28 & -86 & 198280729061595552 & -156843054827785632 \\
 W[(9,7,7,5,1)] & 29 & -113 & 3667019460175374709248 & \+74648911275455548416 \\
 W[(9,7,7,6,0)] & 29 & -98 & 3704581973944705776 & -3435204329200397376 \\
 W[(9,8,4,3,3)] & 27 & -96 & 176048749037882981792 & \+54398198798074388800 \\
 W[(9,8,4,4,2)] & 27 & -93 & 64342058578990962432 & \+15534320958543602432 \\
 W[(9,8,4,4,3)] & 28 & -113 & 14880953729756521482240 & \+6366888695682697842144 \\
 W[(9,8,4,4,4)] & 29 & -131 & 1250148843664649970662352 & \+733085308674475362988800 \\
 W[(9,8,5,3,2)] & 27 & -90 & 26964980823333578944 & \+5907389929476004224 \\
 W[(9,8,5,3,3)] & 28 & -110 & 6470374366380782830464 & \+2506621507185094907424 \\
 W[(9,8,5,4,1)] & 27 & -84 & 2436667741602374528 & \+36360838742410016 \\
 W[(9,8,5,4,2)] & 28 & -107 & 2401953482064409297584 & \+726440453016521093136 \\
 W[(9,8,5,4,3)] & 29 & -128 & 556910170480793670482400 & \+295443957082726234710912 \\
 W[(9,8,5,5,0)] & 27 & -72 & 5101035246140064 & -3238317072282240 \\
 W[(9,8,5,5,1)] & 28 & -98 & 95308266595738550640 & \+1685025369541284480 \\
 W[(9,8,5,5,2)] & 29 & -122 & 92873867581256305971840 & \+34790520976213893550464 \\
 W[(9,8,6,2,2)] & 27 & -81 & 1755969430220426496 & \+259636655223086848 \\
 W[(9,8,6,3,1)] & 27 & -78 & 438395891787545984 & \+5516943176462464 \\
 W[(9,8,6,3,2)] & 28 & -101 & 475191508986206197632 & \+123424186729923646080 \\
 W[(9,8,6,3,3)] & 29 & -122 & 117846752322559629255984 & \+53548008570062637417696 \\
 W[(9,8,6,4,0)] & 27 & -69 & 2235977596096128 & -1345692401785920 \\
 W[(9,8,6,4,1)] & 28 & -95 & 43589536992230477208 & \+730324510146863712 \\
 W[(9,8,6,4,2)] & 29 & -119 & 44162182140827544636144 & \+15659653975155880831536 \\
 W[(9,8,6,5,0)] & 28 & -83 & 92700939550359360 & -70199768003592720 \\
 W[(9,8,6,5,1)] & 29 & -110 & 1801675431551746250880 & \+35705455486282123392 \\
 W[(9,8,6,6,0)] & 29 & -95 & 1810611871504105272 & -1616941505273075616 \\
 W[(9,8,7,2,1)] & 27 & -66 & 11256418126498304 & \+60842853741632 \\
 W[(9,8,7,2,2)] & 28 & -89 & 15318198529776992064 & \+2579059445631070176 \\
 W[(9,8,7,3,0)] & 27 & -60 & 170193515484672 & -85781801925696 \\
 W[(9,8,7,3,1)] & 28 & -86 & 3833600055583272480 & \+51494523118178400 \\
 W[(9,8,7,3,2)] & 29 & -110 & 4421119882261082749248 & \+1296069103156616952768 \\
 W[(9,8,7,4,0)] & 28 & -77 & 19503820669876800 & -13461969999093600 \\
 W[(9,8,7,4,1)] & 29 & -104 & 408994002687679224816 & \+7411795886398986624 \\
 W[(9,8,7,5,0)] & 29 & -92 & 875827020316064256 & -752251254614400960 \\
 W[(9,8,8,1,1)] & 27 & -48 & 22072657897776 & -425570551040 \\
 W[(9,8,8,2,0)] & 27 & -45 & 1535514818112 & -531223501536 \\
 W[(9,8,8,2,1)] & 28 & -71 & 48279338403693048 & \+230627260020528 \\
 W[(9,8,8,2,2)] & 29 & -95 & 72939895256309497680 & \+13404209975769169392 \\
 W[(9,8,8,3,0)] & 28 & -65 & 725912434085952 & -405156007308576 \\
 W[(9,8,8,3,1)] & 29 & -92 & 18275815076572138848 & \+254920513927767648 \\
 W[(9,8,8,4,0)] & 29 & -83 & 92700939550359360 & -70199768003592720 \\
 W[(9,9,3,3,3)] & 27 & -81 & 2670197361402514944 & \+595724740895599616 \\
 W[(9,9,4,3,2)] & 27 & -78 & 951716992566363648 & \+166286435635301824 \\
 W[(9,9,4,3,3)] & 28 & -98 & 297520326374626846896 & \+94786453063647970848 \\
 W[(9,9,4,4,1)] & 27 & -72 & 83845604993916000 & \+1063377379790976 \\
 W[(9,9,4,4,2)] & 28 & -95 & 109036439304691948608 & \+27149794915803480576 \\
 W[(9,9,4,4,3)] & 29 & -116 & 30907191740331009622272 & \+13740363716226750753600 \\
 W[(9,9,5,2,2)] & 27 & -72 & 134329574207275104 & \+16773356868339520 \\
 W[(9,9,5,3,1)] & 27 & -69 & 33386278590988800 & \+381144946134016 \\
 W[(9,9,5,3,2)] & 28 & -92 & 45945931585469072928 & \+10388937656332753536 \\
 W[(9,9,5,3,3)] & 29 & -113 & 13510524682548173641728 & \+5442063622506471346176 \\
 W[(9,9,5,4,0)] & 27 & -60 & 170193515484672 & -85781801925696 \\
 W[(9,9,5,4,1)] & 28 & -86 & 4165834565805729216 & \+63502596678612960 \\
 W[(9,9,5,4,2)] & 29 & -110 & 5029248618061980310752 & \+1581805356183712228896 \\
 W[(9,9,5,5,0)] & 28 & -74 & 8765016259161504 & -5758034709276000 \\
 W[(9,9,5,5,1)] & 29 & -101 & 201260631020776796160 & \+3655384754255841792 \\
 W[(9,9,6,2,1)] & 27 & -60 & 1823776449179136 & \+10747142102848 \\
 W[(9,9,6,2,2)] & 28 & -83 & 3046779784226901072 & \+465966091929471216 \\
 W[(9,9,6,3,0)] & 27 & -54 & 27765085214112 & -12215408263200 \\
 W[(9,9,6,3,1)] & 28 & -80 & 761207182511922096 & \+9751729607816928 \\
 W[(9,9,6,3,2)] & 29 & -104 & 1009523697408684687360 & \+273179253014427444000 \\
 W[(9,9,6,4,0)] & 28 & -71 & 3881643757375656 & -2421429008571216 \\
 W[(9,9,6,4,1)] & 29 & -98 & 92904071198229763248 & \+1598269886739062400 \\
 W[(9,9,6,5,0)] & 29 & -86 & 198280729061595552 & -156843054827785632 \\
 W[(9,9,7,1,1)] & 27 & -45 & 7933211814912 & -126220459008 \\
 W[(9,9,7,2,0)] & 27 & -42 & 553728279360 & -174588053440 \\
 W[(9,9,7,2,1)] & 28 & -68 & 20278800720533664 & \+105019516952544 \\
 W[(9,9,7,2,2)] & 29 & -92 & 33639461017770972672 & \+5921797441909136064 \\
 W[(9,9,7,3,0)] & 28 & -62 & 305922925426848 & -160791639748800 \\
 W[(9,9,7,3,1)] & 29 & -89 & 8424230964009345024 & \+115413671534048256 \\
 W[(9,9,7,4,0)] & 29 & -80 & 42801528146793216 & -30974226462689184 \\
 W[(9,9,8,1,0)] & 27 & -24 & 539120544 & -76342880 \\
 W[(9,9,8,1,1)] & 28 & -50 & 42951164308896 & -929847901440 \\
 W[(9,9,8,2,0)] & 28 & -47 & 2981800050480 & -1093125957120 \\
 W[(9,9,8,2,1)] & 29 & -74 & 112932475851555408 & \+486039827347776 \\
 W[(9,9,8,3,0)] & 29 & -68 & 1692511362069504 & -1000067627051904 \\
 W[(9,9,9,0,0)] & 27 & \+0& 112 & \+0 \\
 W[(9,9,9,1,0)] & 28 & -26 & 1272585120 & -203310240 \\
 W[(9,9,9,1,1)] & 29 & -53 & 113958894140160 & -2891432289792 \\
 W[(9,9,9,2,0)] & 29 & -50 & 7888589144400 & -3138370134624 \\
\hline
\end{longtable}
